Revisiting MITL to Fix Decision Procedures

Metric Interval Temporal Logic (MITL) is a well studied real-time, temporal logic that has decidable satisfiability and model checking problems. The decision procedures for MITL rely on the automata theoretic approach, where logic formulas are translated into equivalent timed automata. Since timed automata are not closed under complementation, decision procedures for MITL first convert a formula into negated normal form before translating to a timed automaton. We show that, unfortunately, these 20-year-old procedures are incorrect, because they rely on an incorrect semantics of the R operator. We present the right semantics of R and give new, correct decision procedures for MITL. We show that both satisfiability and model checking for MITL are EXPSPACE-complete, as was previously claimed. We also identify a fragment of MITL that we call MITL_{WI} that is richer than MITL_{0,\infty}, for which we show that both satisfiability and model checking are PSPACE-complete. Many of our results have been formally proved in PVS.

==> fig-2vars-sig.tex <==
\begin{tikzpicture}[>=stealth']
  \definecolor{orange1}{rgb}{1.000,0.95,0.914}
  \definecolor{orange2}{rgb}{0.988,0.56,0.388}
  \definecolor{blue}   {rgb}{0.075,0.40,0.600}

  \tikzset{Inclusive/.style= {circle,fill=black,draw=black,line width=0mm,inner sep=.2em,blur shadow={shadow blur steps=5}}}
  \tikzset{Exclusive/.style= {circle,           draw=black,line width=0mm,inner sep=.2em,blur shadow={shadow blur steps=5}}}
  \tikzset{Interval/.style={inner sep=0em,align=center,fill=purple,draw=black,line width=0.2mm,blur shadow={shadow blur steps=5,dashed}}}

  \fill[fill=orange1] (1,-0.5) rectangle (2.8,1.5);
  \draw[color=orange2,dashed,thick] (1.0,-0.5) -- (1.0,1.5);
  \draw[color=orange2,dashed,thick] (2.8,-0.5) -- (2.8,1.5);
  \node at (1.9,1.35) {Interval \II};

  \path
  (0.0,0.6) node[Inclusive]           (zero) {}
  (2.0,0.6) node[Inclusive,label=$c$] (c1)   {}
  (2.0,0.0) node[Exclusive]           (c2)   {}
  (3.5,0.0) coordinate                (inf1) {}
  (4.5,0.0) coordinate                (inf2) {}
  ;

  \path[black,thick,text=blue]
  (zero) edge node [near start,above] {$p,\neg q$} (c1)
  (c2)   edge node [near end,  above] {$\neg p,q$} (inf1)
  ;

  \path[black,thick,dashed]
  (inf1) edge node [near end, above] {$\infty$} (inf2)
  ;
\end{tikzpicture}


==> fig-fml-dag.tex <==

\begin{tikzpicture}[>=stealth']
  \definecolor{blue}  {rgb}{0.88,0.88,0.996}
  \definecolor{gray}  {rgb}{0.90,0.90,0.900}
  \definecolor{BGgray}{rgb}{0.97,0.97,0.970}
  \definecolor{red}   {rgb}{0.90,0.50,0.500}

  \tikzset{Fml/.style= {circle ,inner sep=0em,align=center,fill=blue,draw=black,line width=0.2mm,blur shadow={shadow blur steps=5}}}
  \tikzset{Atom/.style={ellipse,inner sep=0em,align=center,fill=gray,draw=black,line width=0.2mm,blur shadow={shadow blur steps=5}}}
  \tikzset{Compose/.style={rectangle,fit=(vee1)(vee2)(wedge)(rel1)(rel2)(nxt), fill=BGgray,draw=black,line width=0.2mm,dashed}}

  \path
  (-4.0 , 0.0 ) node[Fml ,minimum size  =6mm] (rel)   {$\ReleaseOp_\II$}
  (-4.85,-1.5 ) node[Atom,minimum height=6mm,minimum width=10mm] (phi1)  {$\varphi_1$}
  (-3.15,-1.5 ) node[Atom,minimum height=6mm,minimum width=10mm] (phi2)  {$\varphi_2$}
  ;

  \path
  ( 0.0 , 0.0 ) node[Fml ,minimum size  =6mm] (vee1)  {$\vee$}
  (-1.0 ,-1.0 ) node[Fml ,minimum size  =6mm] (vee2)  {$\vee$}
  ( 1.0 ,-1.0 ) node[Fml ,minimum size  =6mm] (wedge) {$\wedge$}
  (-1.5 ,-2.0 ) node[Fml ,minimum size  =6mm] (rel1)  {$\ReleaseOp_\II$}
  (-0.5 ,-2.0 ) node[Fml ,minimum size  =6mm] (rel2)  {$\ReleaseOp_\II$}
  ( 1.0 ,-2.75) node[Fml ,minimum size  =6mm] (nxt)   {$\ltlN$}
  (-0.85,-4.0 ) node[Atom,minimum height=6mm] (op1)   {$\toOld[\varphi_1]$}
  ( 0.85,-4.0 ) node[Atom,minimum height=6mm] (op2)   {$\toOld[\varphi_2]$}
  ;

  \begin{pgfonlayer}{bg} 
  \path
  (-2,0) node[Compose] (old) {}
  ;
  \end{pgfonlayer}

  \path[->,black,thick]
  (rel)  edge (phi1) 
  (rel)  edge (phi2)
  ;
  
  \path[->,black,thick]
  (vee1)  edge (vee2) 
  (vee1)  edge (wedge)
  (vee2)  edge (rel1) 
  (vee2)  edge (rel2) 
  (wedge) edge (nxt)  
  (rel1)  edge (op1)  
  (rel1)  edge (op2)  
  (nxt)   edge (op1)  
  (rel2)  edge (op2)  
  (wedge)           edge[bend left= 45] node [right] {} (op2)
  (rel2.south west) edge[bend left=-45] node [right] {} (nxt.west)
  ;

  \path[->,black,thick,dashed,line width=0.1mm]
  (rel)   edge[bend left= 45] node [right] {} (old.north west)
  ;

  \draw[->,black,thick,dashed,line width=0.1mm] (phi1.south) .. controls ([yshift=-20mm] phi1) and ([xshift=-20mm]               op1) .. (op1.west);
  \draw[->,black,thick,dashed,line width=0.1mm] (phi2.south) .. controls ([yshift=-30mm] phi2) and ([xshift=-30mm, yshift=-15mm] op2) .. (op2.south west);

\end{tikzpicture}  



==> fig-ltl-steps.tex <==

\begin{tikzpicture}[>=stealth']
  \definecolor{purple}{rgb}{0.69,0.68,0.996}
  \definecolor{orange}{rgb}{0.99,0.75,0.443}
  \definecolor{green} {rgb}{0.50,0.90,0.500}
  \definecolor{red}   {rgb}{0.90,0.50,0.500}

  \tikzset{Step/.style= {circle,inner sep=0em,align=center,fill=purple,draw=black,line width=0.2mm,blur shadow={shadow blur steps=5}}}
  \tikzset{Step2/.style={circle,inner sep=0em,align=center,fill=purple,draw=black,line width=0.2mm,blur shadow={shadow blur steps=5,dashed}}}
  \tikzset{Decision/.style={diamond,aspect=1.5,inner sep=0em,align=center,fill=orange,draw=black,line width=0.2mm,blur shadow={shadow blur steps=5}}}

  \path
  (0.0,4.0) node[Step,minimum size=14mm,fill=purple] (fml) {\LTL\\$\varphi$}
  (2.0,4.0) node[Step,minimum size=14mm,fill=orange] (neg) {\LTL\\$\neg\varphi$}
  (4.0,4.0) node[Step,minimum size=14mm,fill=orange] (sem) {\Buchi\\$\Sem{\neg\varphi}$}
  (0.0,2.0) node[Step,minimum size=14mm,fill=purple] (aut) {\Buchi\\$\BBB$}
  (4.0,2.0) node[Decision]                           (cnd) {$\BBB\cap\Sem{\neg\varphi}$\\$\stackrel{?}{=}\emptyset$}
  (6.5,2.0) node[Step,minimum size=9mm,fill=green]   (yes) {Yes}
  (4.0,0.0) node[Step,minimum size=9mm,fill=red]     (no)  {No}
  %
  (2.0,6.0) node[Step2,minimum size=14mm,fill=orange] (sem2) {\Buchi\\$\Sem{\varphi}$}
  (4.0,6.0) node[Step2,minimum size=14mm,fill=orange] (neg2) {Negate\\$\neg\Sem{\varphi}$};
  \draw[->,black,thick] (fml) -- (neg);
  \draw[->,black,thick] (neg) -- (sem);
  \draw[->,black,thick] (sem) -- (cnd);
  \draw[->,black,thick] (aut) -- (cnd);
  \draw[->,black,thick] (cnd) -- (yes);
  \draw[->,black,thick] (cnd) -- (no);
  %
  \path[->,black,thick,dashed]
  (fml)  edge                               (sem2)
  (sem2) edge                               (neg2)
  (neg2) edge[bend left=45] node [right] {} (cnd);
\end{tikzpicture}  


==> fig-mitl-steps.tex <==

\begin{tikzpicture}[>=stealth']
  \definecolor{purple}{rgb}{0.69,0.68,0.996}
  \definecolor{orange}{rgb}{0.99,0.75,0.443}
  \definecolor{green} {rgb}{0.50,0.90,0.500}
  \definecolor{red}   {rgb}{0.90,0.50,0.500}

  \tikzset{Step/.style= {circle,inner sep=0em,align=center,fill=purple,draw=black,line width=0.2mm,blur shadow={shadow blur steps=5}}}
  \tikzset{Step2/.style={circle,inner sep=0em,align=center,fill=purple,draw=black,line width=0.2mm,blur shadow={shadow blur steps=5,dashed}}}
  \tikzset{Decision/.style={diamond,aspect=1.5,inner sep=0em,align=center,fill=orange,draw=black,line width=0.2mm,blur shadow={shadow blur steps=5}}}

  \path
  (0.0,4.0) node[Step,minimum size=14mm,fill=purple] (fml) {\MITL\\$\varphi$}
  (2.0,4.0) node[Step,minimum size=14mm,fill=orange] (neg) {\MITL\\$\neg\varphi$}
  (4.0,4.0) node[Step,minimum size=14mm,fill=orange] (sem) {Timed\\Auto.\\$\Sem{\neg\varphi}$}
  (0.0,2.0) node[Step,minimum size=14mm,fill=purple] (aut) {Timed\\Auto.\\$\TTT$}
  (4.0,2.0) node[Decision]                           (cnd) {$\TTT\cap\Sem{\neg\varphi}$\\$\stackrel{?}{=}\emptyset$}
  (6.5,2.0) node[Step,minimum size=9mm,fill=green]   (yes) {Yes}
  (4.0,0.0) node[Step,minimum size=9mm,fill=red]     (no)  {No};
  %
  \draw[->,black,thick] (fml) -- (neg);
  \draw[->,black,thick] (neg) -- (sem);
  \draw[->,black,thick] (sem) -- (cnd);
  \draw[->,black,thick] (aut) -- (cnd);
  \draw[->,black,thick] (cnd) -- (yes);
  \draw[->,black,thick] (cnd) -- (no);
  %
\end{tikzpicture}  


==> fig-signals-1.tex <==

\begin{tikzpicture}
  \definecolor{orange1}{rgb}{1.000,0.95,0.914}
  \definecolor{orange2}{rgb}{0.988,0.56,0.388}
  \definecolor{blue}   {rgb}{0.075,0.40,0.600}

  \tikzset{Inclusive/.style= {circle,fill=black,draw=black,line width=0mm,inner sep=.2em,blur shadow={shadow blur steps=5}}}
  \tikzset{Exclusive/.style= {circle,           draw=black,line width=0mm,inner sep=.2em,blur shadow={shadow blur steps=5}}}
  \tikzset{Interval/.style={rectangle, fill=orange1}}
  \tikzset{IntervalE/.style={rectangle, draw=orange2,line width=0.2mm,dashed}}

  \path
  (0.0, 0.0) node[Inclusive,label=$0$]           (0i)    {}
  (1.5, 0.0) node[Inclusive,label=$r$]           (1i)    {}
  (1.5,-0.3) node[Exclusive          ]           (1e)    {}
  (2.8,-0.3) node[Inclusive          ]           (4i)    {}
  (2.8, 0.0) node[Exclusive          ]           (4e)    {}
  (3.8, 0.0) coordinate                          (inf1)  {}
	(4.4, 0.0) coordinate[label=$\infty$]          (inf2)  {}
	(2.2, 0.6) node	 (dummy) {Interval \II}
  ;

  \path[black,thick,text=blue]
  (0i)   edge         node [below] (l1) {$     p,\neg q$} (1i)
  (1e)   edge         node [below] (l2) {$\neg p,     q$} node [above] (l7) {$\delta$} (4i)
  (4e)   edge         node [below] (l5) {$     p,     \neg q$}	(inf1)	(inf1) edge[dashed] node [below] (l6) {}	(inf2)
  ;

  \begin{pgfonlayer}{bg} 
  \path
  node[Interval,anchor=north,inner xsep=10pt,inner ysep=0,fit=(1e)(l2)(dummy)] (interval) {}
	(interval.north west) edge[IntervalE] (interval.south west) {}
	(interval.north east) edge[IntervalE] (interval.south east) {}
  ;
  \end{pgfonlayer}

\end{tikzpicture}


==> fig-signals-2.tex <==

\begin{tikzpicture}
  \definecolor{orange1}{rgb}{1.000,0.95,0.914}
  \definecolor{orange2}{rgb}{0.988,0.56,0.388}
  \definecolor{blue}   {rgb}{0.075,0.40,0.600}
  \definecolor{red}    {rgb}{0.850,0.00,0.000}

  \tikzset{Inclusive/.style= {circle,fill=black,draw=black,line width=0mm,inner sep=.2em,blur shadow={shadow blur steps=5}}}
  \tikzset{Exclusive/.style= {circle,           draw=black,line width=0mm,inner sep=.2em,blur shadow={shadow blur steps=5}}}
  \tikzset{Interval/.style={rectangle, fill=orange1}}
  \tikzset{IntervalE/.style={rectangle, draw=orange2,line width=0.2mm,dashed}}

	\newcommand{\EPS}{\textcolor{red}{\ensuremath{\epsilon}}}

  \path
  (0.0, 0.0) node[Inclusive,label=$0$]           (0i)    {}
  (1.5, 0.0) node[Exclusive,label=$r$+\EPS,color=red]      (1i)    {}
  (1.5,-0.3) node[Inclusive,               color=red]           (1e)    {}
  (2.8,-0.3) node[Inclusive          ]           (4i)    {}
  (2.8, 0.0) node[Exclusive          ]           (4e)    {}
  (3.8, 0.0) coordinate                          (inf1)  {}
	(4.4, 0.0) coordinate[label=$\infty$]          (inf2)  {}
	(2.2, 0.6) node	 (dummy) {Interval \II}
  ;

  \path[black,thick,text=blue]
  (0i)   edge         node [below] (l1) {$     p,\neg q$} (1i)
  (1e)   edge         node [below] (l2) {$\neg p,     q$} node [above] (l7) {$\delta$--\EPS} (4i)
  (4e)   edge         node [below] (l5) {$     p,     \neg q$}	 (inf1)
	(inf1) edge[dashed] node [below] (l6) {} (inf2)
  ;

  \begin{pgfonlayer}{bg} 
  \path
  node[Interval,anchor=north,inner xsep=10pt,inner ysep=0,fit=(1e)(l2)(dummy)] (interval) {}
	(interval.north west) edge[IntervalE] (interval.south west) {}
	(interval.north east) edge[IntervalE] (interval.south east) {}
  ;
  \end{pgfonlayer}

\end{tikzpicture}

